Scaling Multi-Document Event Summarization: Evaluating Compression vs. Full-Text Approaches

Automatically summarizing large text collections is a valuable tool for document research, with applications in journalism, academic research, legal work, and many other fields. In this work, we contrast two classes of systems for large-scale multi-document summarization (MDS): compression and full-text. Compression-based methods use a multi-stage pipeline and often lead to lossy summaries. Full-text methods promise a lossless summary by relying on recent advances in long-context reasoning. To understand their utility on large-scale MDS, we evaluated them on three datasets, each containing approximately one hundred documents per summary. Our experiments cover a diverse set of long-context transformers (Llama-3.1, Command-R, Jamba-1.5-Mini) and compression methods (retrieval-augmented, hierarchical, incremental). Overall, we find that full-text and retrieval methods perform the best in most settings. With further analysis into the salient information retention patterns, we show that compression-based methods show strong promise at intermediate stages, even outperforming full-context. However, they suffer information loss due to their multi-stage pipeline and lack of global context. Our results highlight the need to develop hybrid approaches that combine compression and full-text approaches for optimal performance on large-scale multi-document summarization.

==> figures/inf_loss_background.tex <==
\begin{tikzpicture}
    \begin{axis}[
     width=12cm,
     height=8cm,
     ybar stacked,
     bar width=12pt,
     ylabel={A3CU recall},
     xlabel={Transformer and Method},
     xticklabels={
     FC, H, I, R,
     FC, H, I, R,
     FC, H, I, R,
     FC, H, I, R
     },
     xtick={0,1,2,3,5,6,7,8,10,11,12,13,15,16,17,18},
     x tick label style={anchor=north},
     legend style={at={(0.9,1.05)},anchor=south,legend columns=-1},
     ymajorgrids=true,
     grid style=dashed,
     ymin=0,
     ymax=80,
     enlarge x limits={abs=0.5cm},
    ]
    \addplot[fill=blue!40] coordinates {
     (0,18.1) (1,15.5) (2,11.8) (3,20.0)
     (5,18.6) (6,17.6) (7,13.0) (8,17.6)
     (10,11.3) (11,10.8) (12,11.7) (13,13.3)
     (15,13.1) (16,13.4) (17,13.7) (18,12.5)
     };
    \addplot[fill=red!40] coordinates {
     (0,0) (1,13.4) (2,16.2) (3,5.6)
     (5,0) (6,11.9) (7,15.9) (8,8.0)
     (10,0) (11,17.0) (12,14.3) (13,12.2)
     (15,0) (16,14.7) (17,8.4) (18,13.0)
     };
    \legend{Final, Best}
    \node[anchor=north] at (axis cs:1.5,80) {Llama-3.1-8B};
    \node[anchor=north] at (axis cs:6.5,80) {Llama-3.1-70B};
    \node[anchor=north] at (axis cs:11.5,80) {Command-R};
    \node[anchor=north] at (axis cs:16.5,80) {Jamba-1.5-Mini};
    \end{axis}
\end{tikzpicture}

==> figures/inf_loss_summhay.tex <==
\begin{tikzpicture}
    \begin{axis}[
     width=12cm,
     height=8cm,
     ybar stacked,
     bar width=12pt,
     ylabel={A3CU recall},
     xlabel={Transformer and Method},
     xticklabels={
     FC, H, I, R,
     FC, H, I, R,
     FC, H, I, R,
     FC, H, I, R
     },
     xtick={0,1,2,3,5,6,7,8,10,11,12,13,15,16,17,18},
     x tick label style={anchor=north},
     legend style={at={(0.9,1.05)},anchor=south,legend columns=-1},
     ymajorgrids=true,
     grid style=dashed,
     ymin=0,
     ymax=80,
     enlarge x limits={abs=0.5cm},
    ]
    % Red plot (Best) - only for position 3
    \addplot[fill=red!40] coordinates {
     (0,0) (1,0) (2,0) (3,34.5)
     (5,0) (6,0) (7,0) (8,0)
     (10,0) (11,0) (12,0) (13,0)
     (15,0) (16,0) (17,0) (18,0)
     };
    % Blue plot (Final) - all positions
    \addplot[fill=blue!40] coordinates {
     (0,31.8) (1,14.5) (2,22.6) (3,1.8)
     (5,25.2) (6,15.8) (7,17.2) (8,33.1)
     (10,27.5) (11,10.6) (12,10.1) (13,27.3)
     (15,26.6) (16,16.5) (17,21.9) (18,29.4)
     };
    % Red plot (Best) - all positions except 3
    \addplot[fill=red!40] coordinates {
     (0,0) (1,29.2) (2,17.5) (3,0)
     (5,0) (6,27.5) (7,20.1) (8,1.4)
     (10,0) (11,27.7) (12,19.1) (13,7.2)
     (15,0) (16,24.9) (17,13.1) (18,5.1)
     };
    \legend{Best,Final}
    \node[anchor=north] at (axis cs:1.5,80) {Llama-3.1-8B};
    \node[anchor=north] at (axis cs:6.5,80) {Llama-3.1-70B};
    \node[anchor=north] at (axis cs:11.5,80) {Command-R};
    \node[anchor=north] at (axis cs:16.5,80) {Jamba-1.5-Mini};
    \end{axis}
\end{tikzpicture}

==> figures/inf_loss_summhayoracle.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=8cm,
        ybar stacked,
        bar width=12pt,
        ylabel={A3CU recall},
        xlabel={Transformer and Method},
        xticklabels={
            FC, H, I, R,
            FC, H, I, R,
            FC, H, I, R,
            FC, H, I, R
        },
        xtick={0,1,2,3,5,6,7,8,10,11,12,13,15,16,17,18},
        x tick label style={anchor=north},
        legend style={at={(0.9,1.05)},anchor=south,legend columns=-1},
        ymajorgrids=true,
        grid style=dashed,
        ymin=0,
        ymax=80,
        enlarge x limits={abs=0.5cm},
    ]
    % Red plot (Best) - only for position 3
    \addplot[fill=red!40] coordinates {
         (0,0) (1,0) (2,0) (3,34.4)
         (5,0) (6,0) (7,0) (8,34.4)
         (10,0) (11,0) (12,0) (13,0)
         (15,0) (16,0) (17,0) (18,0)
     };
    % Blue plot (Final) - all positions
    \addplot[fill=blue!40] coordinates {
        (0,38.5) (1,26.5) (2,31.8) (3,6.0)
        (5,41.0) (6,27.3) (7,27.4) (8,3.6)
        (10,31.5) (11,19.9) (12,15.7) (13,29.0)
        (15,29.9) (16,28.9) (17,29.0) (18,31.9)
    };
    % Red plot (Best) - all positions except 3
    \addplot[fill=red!40] coordinates {
        (0,0) (1,16.3) (2,13.6) (3,0)
        (5,0) (6,15.6) (7,15.7) (8,0)
        (10,0) (11,18.7) (12,16.2) (13,5.4)
        (15,0) (16,12.2) (17,10.8) (18,2.5)
    };
    \legend{Best,Final}
    \node[anchor=north] at (axis cs:1.5,80) {Llama-3.1-8B};
    \node[anchor=north] at (axis cs:6.5,80) {Llama-3.1-70B};
    \node[anchor=north] at (axis cs:11.5,80) {Command-R};
    \node[anchor=north] at (axis cs:16.5,80) {Jamba-1.5-Mini};

    \end{axis}
\end{tikzpicture}

==> figures/inf_loss_wcep.tex <==
\begin{tikzpicture}
    \begin{axis}[
     width=12cm,
     height=8cm,
     ybar stacked,
     bar width=12pt,
     ylabel={A3CU recall},
     xlabel={Transformer and Method},
     xticklabels={
     FC, H, I, R,
     FC, H, I, R,
     FC, H, I, R,
     FC, H, I, R
     },
     xtick={0,1,2,3,5,6,7,8,10,11,12,13,15,16,17,18},
     x tick label style={anchor=north},
     legend style={at={(0.9,1.05)},anchor=south,legend columns=-1},
     ymajorgrids=true,
     grid style=dashed,
     ymin=0,
     ymax=80,
     enlarge x limits={abs=0.5cm},
    ]
    \addplot[fill=blue!40] coordinates {
     (0,39.1) (1,33.8) (2,31.7) (3,37.9)
     (5,38.6) (6,35.6) (7,33.0) (8,38.3)
     (10,34.1) (11,28.6) (12,29.2) (13,33.0)
     (15,36.3) (16,36.6) (17,33.4) (18,36.6)
     };
    \addplot[fill=red!40] coordinates {
     (0,0) (1,27.0) (2,26.0) (3,29.7)
     (5,0) (6,25.2) (7,24.1) (8,29.3)
     (10,0) (11,30.4) (12,27.0) (13,34.6)
     (15,0) (16,25.4) (17,23.8) (18,31.0)
     };
    \legend{Final, Best}
    \node[anchor=north] at (axis cs:1.5,80) {Llama-3.1-8B};
    \node[anchor=north] at (axis cs:6.5,80) {Llama-3.1-70B};
    \node[anchor=north] at (axis cs:11.5,80) {Command-R};
    \node[anchor=north] at (axis cs:16.5,80) {Jamba-1.5-Mini};
    \end{axis}
\end{tikzpicture}

==> tables/scores_all.tex <==
\begin{table*}
\centering
\resizebox{0.8\textwidth}{!}{
\begin{tabular}{@{}m{2cm}@{ }m{3cm}@{ }m{3cm}@{ }m{3cm}@{ }m{3cm}@{ }m{3cm}@{}}
% \toprule
& Llama-3.1-8B & Llama-3.1-70B & Command-R & Jamba-1.5-Mini \\
\midrule
SummHay &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {33.9};
\draw[fill=blue] (0.5,2) rectangle (1,1.06);
\node[below, font=\scriptsize] at (0.75,1.06) {-53\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.37);
\node[below, font=\scriptsize] at (2.25,1.37) {-32\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2.04);
\node[above, font=\scriptsize] at (3.75,2.04) {+4\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {31.1};
\draw[fill=blue] (0.5,2) rectangle (1,1.11);
\node[below, font=\scriptsize] at (0.75,1.11) {-44\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.27);
\node[below, font=\scriptsize] at (2.25,1.27) {-37\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2.33);
\node[above, font=\scriptsize] at (3.75,2.33) {+17\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {30.4};
\draw[fill=blue] (0.5,2) rectangle (1,0.75);
\node[below, font=\scriptsize] at (0.75,0.75) {-63\%};
\draw[fill=orange] (2,2) rectangle (2.5,0.75);
\node[below, font=\scriptsize] at (2.25,0.75) {-63\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2);
\node[above, font=\scriptsize] at (3.75,2) {0\%};
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {32.9};
\draw[fill=blue] (0.5,2) rectangle (1,0.92);
\node[below, font=\scriptsize] at (0.75,0.92) {-54\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.37);
\node[below, font=\scriptsize] at (2.25,1.37) {-32\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2.11);
\node[above, font=\scriptsize] at (3.75,2.11) {+6\%};
\end{tikzpicture} \\
SummHay (oracle) &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {37.1};
\draw[fill=blue] (0.5,2) rectangle (1,1.45);
\node[below, font=\scriptsize] at (0.75,1.45) {-27\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.67);
\node[below, font=\scriptsize] at (2.25,1.67) {-17\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2.02);
\node[above, font=\scriptsize] at (3.75,2.02) {+1\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {41.8};
\draw[fill=blue] (0.5,2) rectangle (1,1.30);
\node[below, font=\scriptsize] at (0.75,1.30) {-35\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.41);
\node[below, font=\scriptsize] at (2.25,1.41) {-29\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.88);
\node[below, font=\scriptsize] at (3.75,1.88) {-6\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {32.6};
\draw[fill=blue] (0.5,2) rectangle (1,1.33);
\node[below, font=\scriptsize] at (0.75,1.33) {-33\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.05);
\node[below, font=\scriptsize] at (2.25,1.05) {-47\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.95);
\node[below, font=\scriptsize] at (3.75,1.95) {-3\%};
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {35.1};
\draw[fill=blue] (0.5,2) rectangle (1,1.69);
\node[below, font=\scriptsize] at (0.75,1.69) {-16\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.65);
\node[below, font=\scriptsize] at (2.25,1.65) {-18\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2.07);
\node[above, font=\scriptsize] at (3.75,2.07) {+3\%};
\end{tikzpicture} \\
Background &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {15.6};
\draw[fill=blue] (0.5,2) rectangle (1,1.68);
\node[below, font=\scriptsize] at (0.75,1.68) {-16\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.28);
\node[below, font=\scriptsize] at (2.25,1.28) {-36\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2.17);
\node[above, font=\scriptsize] at (3.75,2.17) {+8\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {16.1};
\draw[fill=blue] (0.5,2) rectangle (1,1.83);
\node[below, font=\scriptsize] at (0.75,1.83) {-9\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.38);
\node[below, font=\scriptsize] at (2.25,1.38) {-31\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.95);
\node[below, font=\scriptsize] at (3.75,1.95) {-3\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {10.3};
\draw[fill=blue] (0.5,2) rectangle (1,1.81);
\node[below, font=\scriptsize] at (0.75,1.81) {-10\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.88);
\node[below, font=\scriptsize] at (2.25,1.88) {-6\%};
\draw[fill=magenta] (3.5,2) rectangle (4,2.29);
\node[above, font=\scriptsize] at (3.75,2.29) {+15\%};
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {12.3};
\draw[fill=blue] (0.5,2) rectangle (1,1.66);
\node[below, font=\scriptsize] at (0.75,1.66) {-17\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.69);
\node[below, font=\scriptsize] at (2.25,1.69) {-15\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.79);
\node[below, font=\scriptsize] at (3.75,1.79) {-11\%};
\end{tikzpicture} \\
WCEP &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {30.7};
\draw[fill=blue] (0.5,2) rectangle (1,1.71);
\node[below, font=\scriptsize] at (0.75,1.71) {-15\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.56);
\node[below, font=\scriptsize] at (2.25,1.56) {-22\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.94);
\node[below, font=\scriptsize] at (3.75,1.94) {-3\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {31.1};
\draw[fill=blue] (0.5,2) rectangle (1,1.74);
\node[below, font=\scriptsize] at (0.75,1.74) {-13\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.56);
\node[below, font=\scriptsize] at (2.25,1.56) {-22\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.96);
\node[below, font=\scriptsize] at (3.75,1.96) {-2\%};
\end{tikzpicture} &
\centering
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {28.9};
\draw[fill=blue] (0.5,2) rectangle (1,1.77);
\node[below, font=\scriptsize] at (0.75,1.77) {-11\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.74);
\node[below, font=\scriptsize] at (2.25,1.74) {-13\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.97);
\node[below, font=\scriptsize] at (3.75,1.97) {-1\%};
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\draw (0,2) -- (4,2) node[right, font=\footnotesize] {29.3};
\draw[fill=blue] (0.5,2) rectangle (1,1.96);
\node[below, font=\scriptsize] at (0.75,1.96) {-2\%};
\draw[fill=orange] (2,2) rectangle (2.5,1.73);
\node[below, font=\scriptsize] at (2.25,1.73) {-13\%};
\draw[fill=magenta] (3.5,2) rectangle (4,1.99);
\node[below, font=\scriptsize] at (3.75,1.99) {-1\%};
\end{tikzpicture} \\
\bottomrule
\end{tabular}}
\caption{Performance of {\color{blue} hierarchical}, {\color{orange}incremental} and {\color{magenta}retrieval} methods relative to the full-context baseline.}
\label{tab:overall_a3cu}
\end{table*}
